EarthDial: Turning Multi-sensory Earth Observations to Interactive Dialogues

Automated analysis of vast Earth observation data via interactive Vision-Language Models (VLMs) can unlock new opportunities for environmental monitoring, disaster response, and {resource management}. Existing generic VLMs do not perform well on Remote Sensing data, while the recent Geo-spatial VLMs remain restricted to a fixed resolution and few sensor modalities. In this paper, we introduce EarthDial, a conversational assistant specifically designed for Earth Observation (EO) data, transforming complex, multi-sensory Earth observations into interactive, natural language dialogues. EarthDial supports multi-spectral, multi-temporal, and multi-resolution imagery, enabling a wide range of remote sensing tasks, including classification, detection, captioning, question answering, visual reasoning, and visual grounding. To achieve this, we introduce an extensive instruction tuning dataset comprising over 11.11M instruction pairs covering RGB, Synthetic Aperture Radar (SAR), and multispectral modalities such as Near-Infrared (NIR) and infrared. Furthermore, EarthDial handles bi-temporal and multi-temporal sequence analysis for applications like change detection. Our extensive experimental results on 44 downstream datasets demonstrate that EarthDial outperforms existing generic and domain-specific models, achieving better generalization across various EO tasks. Our source codes and pre-trained models are at https://github.com/hiyamdebary/EarthDial.

==> tikz/primary_figure2.tex <==



\begin{tikzpicture}


 
% Radii and spacing
\def\outerRadius{6}
\def\innerRadius{3.5} 
\def\globeRadius{1} 
\def\spaceBetween{2}
\def\numTopSegments{6} % Updated from 5 to 6
 
% Define soft, unique colors for each branch
\definecolor{colorAerial}{RGB}{255, 204, 229} % Define a unique color for Aerial
\definecolor{colorSAR}{RGB}{255, 223, 186}
\definecolor{colorRGB}{RGB}{204, 229, 255}
\definecolor{colorMultiSpectral}{RGB}{224, 255, 255}
\definecolor{colorMultiTemporal}{RGB}{255, 239, 213}
\definecolor{colorHighRes}{RGB}{255, 224, 230}
 
\definecolor{colorClassification}{RGB}{230, 242, 255}
\definecolor{colorCaptioning}{RGB}{255, 244, 214}
\definecolor{colorVQA}{RGB}{255, 235, 205}
\definecolor{colorGrounding}{RGB}{224, 255, 231}
\definecolor{colorDetection}{RGB}{255, 228, 225}
 
\definecolor{innerSegmentColor}{RGB}{230, 230, 250} % Light purple background for inner labels
 
% Top labels (Data Modalities) with unique colors
\foreach \i [count=\j from 0] in {SAR \includegraphics[width=0.8cm]{tikz/satellite_1f6f0-fe0f.png}, RGB \includegraphics[width=0.8cm]{tikz/rgb.png}, Multi-Spectral \includegraphics[width=1.1cm]{tikz/spectrum.png}, \includegraphics[width=0.8cm]{tikz/hourglass-not-done_23f3.png} Multi-Temporal, \includegraphics[width=0.8cm]{tikz/HR.png} High Resolution, \includegraphics[width=0.8cm]{tikz/aerial.png} Aerial} {
    \pgfmathsetmacro{\startAngle}{(\j * (180 / \numTopSegments)) - 90 + \spaceBetween/2}
    \pgfmathsetmacro{\endAngle}{((\j + 1) * (180 / \numTopSegments)) - 90 - \spaceBetween/2}
    \pgfmathsetmacro{\midAngle}{(\startAngle + \endAngle) / 2}
    \pgfmathsetmacro{\rotAngle}{\midAngle - 90}

    % Assign unique colors for each segment
    \ifnum\j=0 \edef\currentColor{colorSAR}\fi
    \ifnum\j=1 \edef\currentColor{colorRGB}\fi
    \ifnum\j=2 \edef\currentColor{colorMultiSpectral}\fi
    \ifnum\j=3 \edef\currentColor{colorMultiTemporal}\fi
    \ifnum\j=4 \edef\currentColor{colorHighRes}\fi
    \ifnum\j=5 \edef\currentColor{colorAerial}\fi % Assign color for Aerial

    % Draw segment with assigned color
    \path[draw=\currentColor!80, thick, fill=\currentColor!50] 
        ({\startAngle + 90}:\globeRadius) arc[start angle={\startAngle + 90}, end angle={\endAngle + 90}, radius=\globeRadius]
        -- ({\endAngle + 90}:\outerRadius) arc[start angle={\endAngle + 90}, end angle={\startAngle + 90}, radius=\outerRadius]
        -- cycle;

    % Adjust rotation to keep text upright
    \ifdim \rotAngle pt > 90 pt \pgfmathsetmacro{\rotAngle}{\rotAngle - 180} \fi
    \ifdim \rotAngle pt < -90 pt \pgfmathsetmacro{\rotAngle}{\rotAngle + 180} \fi

    \ifnum\j=3
        \node[text width=3.9cm, align=left, font=\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\globeRadius*0.6+\outerRadius*0.5) {\i};
    \else
        \ifnum\j=4
            \node[text width=3.9cm, align=left, font=\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\globeRadius*0.6+\outerRadius*0.5) {\i};
        \else
            \ifnum\j=5
                \node[text width=3.9cm, align=left, font=\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\globeRadius*0.6+\outerRadius*0.5) {\i};
            \else
                \ifdim \midAngle pt > 90 pt \relax
                    \ifdim \midAngle pt < 270 pt
                        \node[text width=3.9cm, align=left, font=\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\globeRadius*0.6+\outerRadius*0.5) {\i};
                    \else
                        \node[text width=3.9cm, align=right, font=\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\globeRadius*0.6+\outerRadius*0.5) {\i};
                    \fi
                \else
                    \node[text width=3.9cm, align=right, font=\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\globeRadius*0.6+\outerRadius*0.5) {\i};
                \fi
            \fi
        \fi
    \fi
}
 
% Bottom labels (Tasks/Applications) with unique colors
\foreach \i [count=\j from 0] in {Classification, Captioning, VQA, Grounding, Detection} {
    \pgfmathsetmacro{\startAngle}{(\j * (180 / 5)) + 90 + \spaceBetween/2}
    \pgfmathsetmacro{\endAngle}{((\j + 1) * (180 / 5)) + 90 - \spaceBetween/2}
    \pgfmathsetmacro{\midAngle}{(\startAngle + \endAngle) / 2}
    \pgfmathsetmacro{\rotAngle}{\midAngle}

    % Assign unique colors for each segment
    \ifnum\j=0 \edef\currentColor{colorClassification}\fi
    \ifnum\j=1 \edef\currentColor{colorCaptioning}\fi
    \ifnum\j=2 \edef\currentColor{colorVQA}\fi
    \ifnum\j=3 \edef\currentColor{colorGrounding}\fi
    \ifnum\j=4 \edef\currentColor{colorDetection}\fi

    % Draw segment with assigned color using lighter fill
    \path[draw=\currentColor!80, thick, fill=\currentColor!60] 
        ({\startAngle + 90}:\innerRadius) arc[start angle={\startAngle + 90}, end angle={\endAngle + 90}, radius=\innerRadius] 
        -- ({\endAngle + 90}:\outerRadius) arc[start angle={\endAngle + 90}, end angle={\startAngle + 90}, radius=\outerRadius] 
        -- cycle;

    % Adjust rotation to keep text upright
    \ifdim \rotAngle pt > 90 pt \pgfmathsetmacro{\rotAngle}{\rotAngle - 180} \fi
    \ifdim \rotAngle pt < -90 pt \pgfmathsetmacro{\rotAngle}{\rotAngle + 180} \fi

    % Label with radial rotation
    \node[text width=2.1cm, align=center, font=\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\outerRadius*0.6 +\innerRadius*0.5) {\i};
}

% Inner labels for subtasks with non-white background and smaller font
\def\innerRadiusExtended{4.9}
\pgfmathsetmacro{\midRadius}{(\globeRadius + \innerRadiusExtended) / 2}
 
% Inner labels for subtasks with non-white background and smaller font
\foreach \i [count=\j from 0] in {Local Climate Zones, Tree Species, Environment Monitoring, Precision Farming, Disaster Management, Urban Planning, Object Localization, Infrastructure Development, Methane Plume, Vehicle/Ship} {
    \pgfmathsetmacro{\segmentIndex}{int(\j / 2)}
    \pgfmathsetmacro{\isFirstInPair}{mod(\j, 2) == 0}
    \pgfmathsetmacro{\pairStartAngle}{(\segmentIndex * (180 / 5)) + 90 + \spaceBetween/2}
    \pgfmathsetmacro{\pairEndAngle}{((\segmentIndex + 1) * (180 / 5)) + 90 - \spaceBetween/2}
    
    \ifnum\isFirstInPair=1
        \pgfmathsetmacro{\startAngle}{\pairStartAngle}
        \pgfmathsetmacro{\endAngle}{(\pairStartAngle + \pairEndAngle) / 2}
    \else
        \pgfmathsetmacro{\startAngle}{(\pairStartAngle + \pairEndAngle) / 2}
        \pgfmathsetmacro{\endAngle}{\pairEndAngle}
    \fi
    
    \pgfmathsetmacro{\midAngle}{(\startAngle + \endAngle) / 2}
    \pgfmathsetmacro{\rotAngle}{\midAngle - 90}
    
    % Draw inner segment with light purple background matching the reference
    \path[draw=innerSegmentColor!80, thick, fill=innerSegmentColor!60] 
        ({\startAngle + 90}:\globeRadius) arc[start angle={\startAngle + 90}, end angle={\endAngle + 90}, radius=\globeRadius]
        -- ({\endAngle + 90}:\innerRadiusExtended) arc[start angle={\endAngle + 90}, end angle={\startAngle + 90}, radius=\innerRadiusExtended] 
        -- cycle;

    % Adjust rotation to keep text upright
    \ifdim \rotAngle pt > 90 pt \pgfmathsetmacro{\rotAngle}{\rotAngle - 180} \fi
    \ifdim \rotAngle pt < -90 pt \pgfmathsetmacro{\rotAngle}{\rotAngle + 180} \fi

    % Place text with adjusted rotation
    \node[text width=\innerRadiusExtended*0.8 cm, align=center, font=\scriptsize\bfseries, rotate=\rotAngle, anchor=center] at ({\midAngle + 90}:\midRadius) {\i};
}

% Center logo
\node[anchor=center] (earth) at (0, 0) {\includegraphics[width=2cm]{tikz/logo.png}};

\draw[solid] (-0.5-\outerRadius, 0) -- (-1, 0);
\draw[solid] (1, 0) -- (\outerRadius, 0);
% Annotations
\node[rotate=90, anchor=west, font=\bfseries] at (-\outerRadius-0.25, 0.25) {Data Modalities};
\node[rotate=90, anchor=east, font=\bfseries] at (-\outerRadius-0.25, -0.25) {Tasks/Applications};

\end{tikzpicture}

